How Regularization Terms Make Invertible Neural Networks Bayesian Point Estimators

Can regularization terms in the training of invertible neural networks lead to known Bayesian point estimators in reconstruction? Invertible networks are attractive for inverse problems due to their inherent stability and interpretability. Recently, optimization strategies for invertible neural networks that approximate either a reconstruction map or the forward operator have been studied from a Bayesian perspective, but each has limitations. To address this, we introduce and analyze two regularization terms for the network training that, upon inversion of the network, recover properties of classical Bayesian point estimators: while the first can be connected to the posterior mean, the second resembles the MAP estimator. Our theoretical analysis characterizes how each loss shapes both the learned forward operator and its inverse reconstruction map. Numerical experiments support our findings and demonstrate how these loss-term regularizers introduce data-dependence in a stable and interpretable way.

==> bayesian_paper.pdf_tex <==
%% Creator: Inkscape 1.4.2 (2aeb623e1d, 2025-05-12), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bayesian_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1114.01574803bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33587786)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bayesian_paper.pdf}}%
    \put(0.0756042,0.30249401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\X$\end{tabular}}}}%
    \put(0.11798977,0.0100277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(a) Sampling\end{tabular}}}}%
    \put(0.28021716,0.20511077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+\eta$\end{tabular}}}}%
    \put(0.31577309,0.16663689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\ydelta$\end{tabular}}}}%
    \put(0.1773324,0.21044737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\A$\end{tabular}}}}%
    \put(0.15972572,0.08012559){\color[rgb]{0.29803922,0.44705882,0.69019608}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\prior$\end{tabular}}}}%
    \put(0.33185498,0.14704264){\color[rgb]{0.33333333,0.65882353,0.40784314}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\pnoise(\A\x-\cdot)$\end{tabular}}}}%
    \put(0.62259024,0.14159201){\color[rgb]{0.33333333,0.65882353,0.40784314}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\pnoise(\cdot-\ydelta)$\end{tabular}}}}%
    \put(0.66801022,0.25015202){\color[rgb]{0.86666667,0.51764706,0.32156863}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$p(\cdot|\ydelta)$\end{tabular}}}}%
    \put(0.59022968,0.0100277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(b) Reconstruction\end{tabular}}}}%
    \put(0.29508044,0.30249401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\Y$\end{tabular}}}}%
    \put(0.78789243,0.30249401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\X$\end{tabular}}}}%
    \put(0.60477112,0.30249401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\Y$\end{tabular}}}}%
    \put(0.60795993,0.16529041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\ydelta$\end{tabular}}}}%
    \put(0.27807165,0.16259744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\A\x$\end{tabular}}}}%
    \put(0.80454555,0.15586504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\xmap$\end{tabular}}}}%
    \put(0.77223,0.21107074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\xpm$\end{tabular}}}}%
    \put(0.87976758,0.09446522){\color[rgb]{0.33333333,0.65882353,0.40784314}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\pnoise(\A\cdot-\ydelta)$\end{tabular}}}}%
    \put(0.61241313,0.08509058){\color[rgb]{0.50588235,0.44705882,0.70196078}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\py$\end{tabular}}}}%
    \put(0.29806381,0.08368842){\color[rgb]{0.29803922,0.44313725,0.69019608}\transparent{0.74901998}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\A_{\#\prior}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> first_page.pdf_tex <==
%% Creator: Inkscape 1.4.2 (2aeb623e1d, 2025-05-12), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'first_page.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1544.88188976bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31192661)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{first_page.pdf}}%
    \put(0.80347212,0.04722947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scalebox{.8}{$\frac{1}{2}\norm{\model(\x)-\zdelta}^2$}\end{tabular}}}}%
    \put(0.02477183,0.02975241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.3034339,0.02975241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scalebox{0.8}{$\frac{1}{2}\norm{\x-\invmodel(\zdelta)}^2$}\end{tabular}}}}%
    \put(0.55976417,0.04722947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scalebox{.8}{$\frac{1}{2}\norm{\model(\x)-\zdelta}^2$}\end{tabular}}}}%
    \put(0.54325806,0.0093625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scalebox{0.8}{$-\deltachosen^2\log|\det\Diff\model(\x)|$}\end{tabular}}}}%
    \put(0.80929781,0.0093625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scalebox{.8}{$-\deltachosen^2\nabla\cdot\model(\x)$}\end{tabular}}}}%
    \put(0.51898436,0.02975241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0.77240179,0.02975241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}d)\end{tabular}}}}%
    \put(0.05390027,0.02975241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scalebox{0.8}{$\frac{1}{2}\norm{\model(\x)-\zdelta}^2$}\end{tabular}}}}%
    \put(0.27430546,0.02975241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
  \end{picture}%
\endgroup%

